SAFT: Structure-Aware Fine-Tuning of LLMs for AMR-to-Text Generation

Large Language Models (LLMs) are increasingly applied to tasks involving structured inputs such as graphs. Abstract Meaning Representations (AMRs), which encode rich semantics as directed graphs, offer a rigorous testbed for evaluating LLMs on text generation from such structures. Yet, current methods often arbitrarily linearize AMRs, discarding key structural cues, or rely on architectures incompatible with standard LLMs. We introduce SAFT, a structure-aware fine-tuning approach that injects graph topology into pretrained LLMs without architectural changes. We compute direction-sensitive positional encodings from the magnetic Laplacian of transformed AMRs and project them into the embedding space of the LLM. While possibly applicable to any graph-structured inputs, we focus on AMR-to-text generation as a representative and challenging benchmark. SAFT sets a new state-of-the-art on AMR 3.0 with a 3.5 BLEU improvement over baselines. Gains scale with graph complexity, highlighting the value of structure-aware representations in enhancing LLM performance. SAFT offers a general and effective pathway for bridging structured data and language models.

==> assets/listings/preprocessing_examples/bfs_example1.tex <==
\begin{tcolorbox}[
  blanker,
  fontupper=\ttfamily,
  before upper={\footnotesize},
  breakable,
  enhanced jigsaw,
  width=\linewidth,
  top=0pt,
  bottom=0pt,
  left=1pt,
  right=1pt,
  boxsep=1pt,
  colback=white,
  sharp corners,
  nobeforeafter,
]
\pointer{0} \concept{play-01} \role{:ARG0} \pointer{1} \concept{i} \role{:ARG1} \pointer{2} \concept{tennis} \role{:time} \pointer{3} \concept{use-03} \stopwordamr{<stop>}
\end{tcolorbox}








==> assets/listings/preprocessing_examples/bfs_example2.tex <==
\begin{tcolorbox}[
  blanker,
  fontupper=\ttfamily,
  before upper={\footnotesize},
  breakable,
  enhanced jigsaw,
  width=\linewidth,
  top=0pt,
  bottom=0pt,
  left=1pt,
  right=1pt,
  boxsep=1pt,
  colback=white,
  sharp corners,
  nobeforeafter,
]
\pointer{0} \concept{open-01} \role{:ARG0} \pointer{1} \concept{this} \role{:ARG1} \pointer{2} \concept{eye} \role{:degree} \pointer{3} \concept{really} \stopwordamr{<stop>}
\end{tcolorbox}


==> assets/listings/preprocessing_examples/bfs_example3.tex <==
\begin{tcolorbox}[
  blanker,
  fontupper=\ttfamily,
  before upper={\footnotesize},
  breakable,
  enhanced jigsaw,
  width=\linewidth,
  top=0pt,
  bottom=0pt,
  left=1pt,
  right=1pt,
  boxsep=1pt,
  colback=white,
  sharp corners,
  nobeforeafter,
]
\pointer{0} \concept{key-02} \role{:ARG1} \pointer{1} \concept{objective} \stopwordamr{<stop>} 
\pointer{2} \concept{have-degree-91} \role{:ARG2} \pointer{1} \role{:ARG1} \pointer{3} \concept{you} \role{:ARG3} \pointer{4} \concept{equal} \role{:ARG4} \pointer{5} \concept{possible-01} \stopwordamr{<stop>} 
\pointer{5} \role{:ARG1} \pointer{1} \stopwordamr{<stop>}
\end{tcolorbox}


==> assets/listings/preprocessing_examples/bfs_example4.tex <==
\begin{tcolorbox}[
  blanker,
  fontupper=\ttfamily,
  before upper={\footnotesize},
  breakable,
  enhanced jigsaw,
  width=\linewidth,
  top=0pt,
  bottom=0pt,
  left=1pt,
  right=1pt,
  boxsep=1pt,
  colback=white,
  sharp corners,
  nobeforeafter,
]
\pointer{0} \concept{surge-01} \role{:ARG1} \pointer{1} \concept{and} \role{:mod} \pointer{2} \concept{as-well} \stopwordamr{<stop>} 
\pointer{1} \role{:op1} \pointer{3} \concept{speed-01} \role{:op2} \pointer{4} \concept{accident} \stopwordamr{<stop>}
\end{tcolorbox}


==> assets/tikz/amr_bfs.tex <==
\begin{tikzpicture}[every node/.style={font=\ttfamily\scriptsize}, node distance=0.2cm and 0.5cm]
    % Nodes
    \node[anchor=west, text width=\linewidth] (amr_bfs) {
        \pointer{0} \concept{want-01} \role{:ARG0} \pointer{1} \concept{child} \role{:ARG1} 
        \pointer{2} \concept{believe-01} \stopwordamr{<stop>} 
        \pointer{2} \role{:ARG0} \pointer{3} \concept{parent} \role{:ARG1} \pointer{1} \stopwordamr{<stop>}
    };
\end{tikzpicture}

==> assets/tikz/amr_bfs_ordering.tex <==
\begin{tikzpicture}[baseline, every node/.style={font=\ttfamily\scriptsize, inner sep=0pt}]
    \matrix[column sep=1mm, row sep=0mm] {
        \node {\highlightnodetikz{\pointer{0} \concept{want-01}}{0}}; &
        \node {\highlightnodetikz{\role{:ARG0}}{1}}; &
        \node {\highlightnodetikz{\pointer{1} \concept{child}}{2}}; &
        \node {\highlightnodetikz{\role{:ARG1}}{3}}; &
        \node {\highlightnodetikz{\pointer{2} \concept{believe-01}}{4}}; &
        \node {\highlightnodetikz{\stopwordamr{<stop>}}{5}}; &
        \node {\highlightnodetikz{\pointer{2}}{6}}; &
        \node {\highlightnodetikz{\role{:ARG0}}{7}}; &
        \node {\highlightnodetikz{\pointer{3} \concept{parent}}{8}}; &
        \node {\highlightnodetikz{\role{:ARG1}}{9}}; &
        \node {\highlightnodetikz{\pointer{1}}{10}}; &
        \node {\highlightnodetikz{\stopwordamr{<stop>}}{11}}; \\
    };
\end{tikzpicture}%


==> assets/tikz/amr_graph.tex <==
\begin{tikzpicture}[
    ->, 
    >=Stealth, 
    font=\scriptsize, 
    node distance=1cm and 1.5cm,
    every node/.style={font=\scriptsize},
    concept/.style={
        % draw, 
        shape=rectangle,
        minimum height=4mm, 
        minimum width=5mm, 
        align=center,
        inner sep=2pt
    }
  ]
  % Nodes
  \node[concept] (w) at (0,0) {\textbf{want-01}};
  \node[concept] (b) at (-1.3,-1.1) {\textbf{believe-01}};
  \node[concept] (c) at (1.3,-1.1) {\textbf{child}};
  \node[concept] (p) at (0,-2.2) {\textbf{parent}};

  % Edges
  \draw[->] (w) -- (b) node[midway, fill=white, inner sep=1pt] {\role{:ARG1}};
  \draw[->] (w) -- (c) node[midway, fill=white, inner sep=1pt] {\role{:ARG0}};
  \draw[->] (b) -- (c) node[midway, fill=white, inner sep=1pt] {\role{:ARG1}};
  \draw[->] (b) -- (p) node[midway, fill=white, inner sep=1pt] {\role{:ARG0}};
\end{tikzpicture}

==> assets/tikz/amr_penman.tex <==
\begin{tikzpicture}[every node/.style={font=\ttfamily\scriptsize}]
    \node[text width=\linewidth] (amr_penman) {
        (\variable{w} / \concept{want-01} \\
        \hspace*{1em}\role{:ARG0} (\variable{c} / \concept{child}) \\
        \hspace*{1em}\role{:ARG1} (\variable{b} / \concept{believe-01} \\
        \hspace*{2em}\role{:ARG0} (\variable{p} / \concept{parent}) \\
        \hspace*{2em}\role{:ARG1} \variable{c}))
    };
\end{tikzpicture}

==> assets/tikz/amr_preprocessing_merging.tex <==
\begin{tikzpicture}[
    ->, 
    >=Stealth, 
    font=\scriptsize, 
    node distance=1cm and 1.5cm,
    every node/.style={font=\scriptsize},
    concept/.style={
        % draw, 
        shape=rectangle,
        minimum height=3.5mm,
        minimum width=6mm, 
        align=center,
        inner sep=2pt
    },
    role/.style={
        % draw,
        shape=rectangle,
        minimum height=3.5mm,
        minimum width=6mm,
        align=center,
        inner sep=2pt,
        % fill=xkcdPrussianBlue!15
    },
    stop/.style={
        % draw,
        shape=rectangle,
        minimum height=3.5mm,
        minimum width=6mm,
        % minimum size=11mm,
        inner sep=2pt,
        align=center,
        % fill=xkcdOrange!15
    }
  ]
    % Nodes
    \node[concept] (0) {\textcolor{xkcdPinkyRed}{0}, \pointer{0} \textbf{want-01}};
    \node[role, below=0.3 of 0] (3) {\textcolor{xkcdPinkyRed}{3}, \role{:ARG1}};
    \node[role, left=1.2 of 3]  (1) {\textcolor{xkcdPinkyRed}{1}, \role{:ARG0}};
    \node[stop, right=1.2 of 3] (5) {\textcolor{xkcdPinkyRed}{5}, \stopwordamr{<stop>}};
    
    \node[concept, fill=xkcdApricot!20, below=2.2 of 1, xshift=-1.3cm] (2) {\textcolor{xkcdPinkyRed}{2}, \pointer{1} \textbf{child}};
    \node[concept, fill=xkcdApricot!20, below=2.2 of 1, xshift=1.3cm] (10) {\textcolor{xkcdPinkyRed}{10}, \pointer{1} \textbf{child}};
    
    \node[concept, fill=xkcdDuskyPink!15, below=0.3 of 3] (4) {\textcolor{xkcdPinkyRed}{4}, \pointer{2} \textbf{believe-01}};
    \node[concept, fill=xkcdDuskyPink!15, right=1 of 4] (6) {\textcolor{xkcdPinkyRed}{6}, \pointer{2} \textbf{believe-01}};
    
    \node[role, below=0.3 of 4] (9) {\textcolor{xkcdPinkyRed}{9}, \role{:ARG1}};
    \node[role, right=0.4 of 9]  (7) {\textcolor{xkcdPinkyRed}{7}, \role{:ARG0}};
    \node[stop, below=0.3 of 6] (11) {\textcolor{xkcdPinkyRed}{11}, \stopwordamr{<stop>}};
    
    \node[concept, below=0.3 of 7] (8)  {\textcolor{xkcdPinkyRed}{8}, \pointer{3} \textbf{parent}};
    

    % Edges
    \draw[->] (0) -- (1);
    \draw[->] (0) -- (3);
    \draw[->] (0) -- (5);
    \draw[->] (1) -- (2);
    \draw[->] (1) -- (10);
    \draw[->] (3) -- (4);
    \draw[->] (3) -- (6);
    \draw[->] (4) -- (7);
    \draw[->] (4) -- (9);
    \draw[->] (4) -- (11);
    \draw[->] (6) -- (7);
    \draw[->] (6) -- (9);
    \draw[->] (6) -- (11);
    \draw[->] (7) -- (8);
    \draw[->] (9) -- (2);
    \draw[->] (9) -- (10);

    
    % Legend (one line, vertically aligned with proper spacing between groups)
    \matrix[below=1.4cm of 9.center, column sep=0mm] {
        \node[concept, fill=xkcdApricot!20, minimum size=4mm, inner sep=0pt, anchor=center] {\pointer{1}}; &
        \node[anchor=center, align=left] {Co-referring \pointer{1} nodes}; &
        % spacer columns
        \node[anchor=center] {}; &
        \node[anchor=center] {}; &
        \node[concept, fill=xkcdDuskyPink!15, minimum size=4mm, inner sep=0pt, anchor=center] {\pointer{2}}; &
        \node[anchor=center, align=left] {Co-referring \pointer{2} nodes}; \\
    };

\end{tikzpicture}

==> assets/tikz/amr_preprocessing_roleexpand_stop_ordering.tex <==
\begin{tikzpicture}[
    ->, 
    >=Stealth, 
    font=\scriptsize, 
    node distance=1cm and 1.5cm,
    every node/.style={font=\scriptsize},
    concept/.style={
        % draw, 
        shape=rectangle,
        minimum height=3.5mm,
        minimum width=6mm, 
        align=center,
        inner sep=2pt
    },
    role/.style={
        % draw,
        shape=rectangle,
        minimum height=3.5mm,
        minimum width=6mm,
        align=center,
        inner sep=2pt,
        % fill=xkcdPrussianBlue!15
    },
    stop/.style={
        % draw,
        shape=rectangle,
        minimum height=3.5mm,
        minimum width=6mm,
        % minimum size=11mm,
        inner sep=2pt,
        align=center,
        % fill=xkcdOrange!15
    }
  ]
    % Top graph
    \node[concept] (w) {\textcolor{xkcdPinkyRed}{0}, \pointer{0} \textbf{want-01}};
    \node[concept, below=0.7 of w, xshift=2cm] (b1) {\textcolor{xkcdPinkyRed}{4}, \pointer{2} \textbf{believe-01}};
    \node[concept, below=0.7 of w, xshift=-2cm] (c1) {\textcolor{xkcdPinkyRed}{2}, \pointer{1} \textbf{child}};
    
    % Intermediate nodes
    \node[role, below=0.2 of w, xshift=1cm] (r1) {\textcolor{xkcdPinkyRed}{3}, \role{:ARG1}};
    \node[role, below=0.2 of w, xshift=-1cm]  (r2) {\textcolor{xkcdPinkyRed}{1}, \role{:ARG0}};
    
    % Stop nodes for top graph
    \node[stop, right=0.6 of w, yshift=-0.4cm] (s1) {\textcolor{xkcdPinkyRed}{5}, \stopwordamr{<stop>}};
    
    % Edges
    \draw[->] (w) -- (r1);
    \draw[->] (r1) -- (b1);
    \draw[->] (w) -- (r2);
    \draw[->] (r2) -- (c1);
    \draw[->] (w) -- (s1);
    
    % Anchor point shifted to the right of w
    \coordinate[right=5.5cm of w] (anchor);
    
    % Bottom graph
    \node[concept, at=(anchor)] (b2) {\textcolor{xkcdPinkyRed}{6}, \pointer{2} \textbf{believe-01}};
    \node[concept, below=0.7 of b2, xshift=2cm] (c2) {\textcolor{xkcdPinkyRed}{10}, \pointer{1} \textbf{child}};
    \node[concept, below=0.7 of b2, xshift=-2cm] (p)  {\textcolor{xkcdPinkyRed}{8}, \pointer{3} \textbf{parent}};
    
    % Intermediate nodes
    \node[role, below=0.2 of b2, xshift=1cm] (r3) {\textcolor{xkcdPinkyRed}{9}, \role{:ARG1}};
    \node[role, below=0.2 of b2, xshift=-1cm]  (r4) {\textcolor{xkcdPinkyRed}{7}, \role{:ARG0}};
    
    % Stop nodes for bottom graph
    \node[stop, right=0.6 of b2, yshift=-0.4cm] (s2) {\textcolor{xkcdPinkyRed}{11}, \stopwordamr{<stop>}};
    
    % Edges
    \draw[->] (b2) -- (r3);
    \draw[->] (r3) -- (c2);
    \draw[->] (b2) -- (r4);
    \draw[->] (r4) -- (p);
    \draw[->] (b2) -- (s2);
\end{tikzpicture}

==> assets/tikz/amr_preprocessing_substructures.tex <==
\begin{tikzpicture}[
    ->, 
    >=Stealth, 
    font=\scriptsize, 
    node distance=1cm and 1.5cm,
    every node/.style={font=\scriptsize},
    concept/.style={
        % draw, 
        shape=rectangle,
        minimum height=3.5mm,
        minimum width=6mm, 
        align=center,
        inner sep=0pt
    }
  ]
  % Top graph
  \node[concept] (w) {\pointer{0} \textbf{want-01}};
  \node[concept, below=0.4 of w, xshift=-2cm] (c1) {\pointer{1} \textbf{child}};
  \node[concept, below=0.4 of w, xshift=2cm] (b1) {\pointer{2} \textbf{believe-01}};

  \draw[->] (w) -- (b1) node[midway, fill=white, inner sep=1pt] {\role{:ARG1}};
  \draw[->] (w) -- (c1) node[midway, fill=white, inner sep=1pt] {\role{:ARG0}};
  
  % Anchor point shifted to the right of w
  \coordinate[right=5.5cm of w] (anchor);

  % Bottom graph (relative to anchor, shifted right)
  \node[concept, at=(anchor)] (b2) {\pointer{2} \textbf{believe-01}};
  \node[concept, below=0.4 of b2, xshift=2cm] (c2) {\pointer{1} \textbf{child}};
  \node[concept, below=0.4 of b2, xshift=-2cm] (p)  {\pointer{3} \textbf{parent}};

  \draw[->] (b2) -- (c2) node[midway, fill=white, inner sep=1pt] {\role{:ARG1}};
  \draw[->] (b2) -- (p)  node[midway, fill=white, inner sep=1pt] {\role{:ARG0}};
\end{tikzpicture}
